Monitored interacting Dirac fermions

We analytically study interacting Dirac fermions, described by the Thirring model, under weak local particle number measurements with monitoring rate $\gamma$. This system maps to a bosonic replica field theory, analyzed via the renormalization group. For a nonzero attractive interaction, a phase transition occurs at a critical measurement strength $\gamma_c$. When $\gamma>\gamma_c$, the system enters a localized phase characterized by exponentially decaying density-density correlations beyond a finite correlation length; for $\gamma<\gamma_c$, the correlations decay algebraically. The transition is of BKT-type, reflected by a characteristic scaling of the correlation length. In the non-interacting limit, $\gamma_c\to0$ shifts to zero, reducing the algebraic phase to a single point in parameter space. This identifies weak measurements in the free case as an implicit double fine-tuning to the critical endpoint of the BKT phase transition. Along the non-interacting line, we compute the entanglement entropy from density-density correlation functions and find no entanglement transition at nonzero measurement strength in the thermodynamic limit.

==> ComplexWick.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5171657598748668] 
\draw    (130,140) -- (258,140) ;
\draw [shift={(260,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9316989475586831] 
\draw    (190,200) -- (190,82) ;
\draw [shift={(190,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4681105065033333] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (130,140) -- (190,140) ;
\draw [shift={(165.6,140)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da16654138857452117] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (190,140) -- (250,140) ;
\draw [shift={(225.6,140)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da03312548533715798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190,140) -- (210,80) ;
\draw [shift={(197.75,116.74)}, rotate = 288.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da9488116303800573] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (170,200) -- (190,140) ;
\draw [shift={(177.75,176.74)}, rotate = 288.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da07324627955751084] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (210,200) -- (190,140) ;
\draw [shift={(198.23,164.69)}, rotate = 71.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da008872728590580081] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190,140) -- (170,80) ;
\draw [shift={(178.23,104.69)}, rotate = 71.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da6302309184854017] 
\draw    (210.13,179.7) -- (197.87,184.3) ;
\draw [shift={(196,185)}, rotate = 339.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(212,179)}, rotate = 159.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da30410950055528396] 
\draw    (182.13,184.3) -- (169.87,179.7) ;
\draw [shift={(168,179)}, rotate = 20.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(184,185)}, rotate = 200.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5538270785666864] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (165,220) -- (235,220) ;
\draw [shift={(205.6,220)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7872709583356556] 
\draw    (270,140) -- (398,140) ;
\draw [shift={(400,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18852048373947772] 
\draw    (330,200) -- (330,82) ;
\draw [shift={(330,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8245053139459709] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (270,140) -- (330,140) ;
\draw [shift={(305.6,140)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da33824291131279594] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (330,140) -- (390,140) ;
\draw [shift={(365.6,140)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da6396155982379933] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (330,140) -- (270,120) ;
\draw [shift={(306.74,132.25)}, rotate = 198.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da11890351714005998] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (390,160) -- (330,140) ;
\draw [shift={(366.74,152.25)}, rotate = 198.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da9956474664839788] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (270,160) -- (330,140) ;
\draw [shift={(305.31,148.23)}, rotate = 161.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da8990227110015692] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (330,140) -- (390,120) ;
\draw [shift={(365.31,128.23)}, rotate = 161.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da8569501956696038] 
\draw    (292.3,120.87) -- (287.7,133.13) ;
\draw [shift={(287,135)}, rotate = 290.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(293,119)}, rotate = 110.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8058840833035867] 
\draw    (292.24,160.15) -- (286.76,146.85) ;
\draw [shift={(286,145)}, rotate = 67.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(293,162)}, rotate = 247.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5419565725197848] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (165,240) -- (235,240) ;
\draw [shift={(205.6,240)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Straight Lines [id:da7485273180276151] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (165,250) -- (235,250) ;
\draw [shift={(205.6,250)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (9.29,-4.46) -- (0,0) -- (9.29,4.46) -- cycle    ;
%Shape: Rectangle [id:dp20737755744045117] 
\draw   (155,210) -- (365,210) -- (365,260) -- (155,260) -- cycle ;
%Curve Lines [id:da5351047063216058] 
\draw    (146,170) .. controls (145.49,177.82) and (141.2,194.17) .. (172.52,184.77) ;
\draw [shift={(175,184)}, rotate = 162.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (235,142.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Re}( t)$};
% Text Node
\draw (140,80.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Im}( t)$};
% Text Node
\draw (175,190) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (210,190) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (270,213) node [anchor=north west][inner sep=0.75pt]  [align=left] {real time/space};
% Text Node
\draw (370,142.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Re}( x)$};
% Text Node
\draw (295,80.4) node [anchor=north west][inner sep=0.75pt]    {$\text{Im}( x)$};
% Text Node
\draw (270,110) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (270,160) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (272,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {complex Wick};
% Text Node
\draw (137,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {RG};


\end{tikzpicture}


==> Modelsketch.tex <==


% Gradient Info
  
\tikzset {_m063fkidr/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0xafkqvxj}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_ax93prglk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_n864rhe1y}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_0kh4bbm47/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z61uyweh5}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_ish55w2lu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_v47vt7j17}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_78tqxihig/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_iw8jwknve}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_pucbrqgou/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nvopac2in}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_cj9esbe9r/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qbaxayynw}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_pj4bq2vq8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qpdxhav6t}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_3pmu19gsq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qox4ho64o}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_ye9hixqgo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_r02sv9rhy}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_ii27ucmlu/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_58areozb5}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_dxw0rlgh4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rkmoepgoz}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_b77hi1t3a/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_nbjh7vnb0}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_rvgd7r7x9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1uxpe801q}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_gxr821z3s/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vq09e9enk}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_teaqiz7dt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_88fxp42ey}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_6m755k16h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c6t6012as}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_km5oetg9i/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_8tgdt0fyc}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_4wx078wbt/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c687h7ytd}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_5yyt9o3f9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_61czy95vn}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_t0yi688qf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_oszzpkw1f}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_pnh4bc92y/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_64jrfhql7}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_065mtx5sv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_u8305ya2u}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_uyffxq5ch/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_30tzevrxf}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_og8jei06z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_dgefh48te}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_hzo6ber61/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pszdrkfgn}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_po66myqwb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qff0shcbe}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_d7ad8xqy8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5kqdlzf47}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_gmlhf5744/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_bf61zpe1k}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_ycqkwssw6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_7ot6fj95x}{150bp}{rgb(0bp)=(0.29,0.56,0.89);
rgb(37.5bp)=(0.29,0.56,0.89);
rgb(49.75bp)=(0.29,0.56,0.89);
rgb(50bp)=(0.82,0.01,0.11);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8280273724452909] 
\draw    (130,103.5) -- (422,103.5)(130,106.5) -- (422,106.5) ;
\draw [shift={(430,105)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp27569045119135926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,105) .. controls (150,102.24) and (152.24,100) .. (155,100) .. controls (157.76,100) and (160,102.24) .. (160,105) .. controls (160,107.76) and (157.76,110) .. (155,110) .. controls (152.24,110) and (150,107.76) .. (150,105) -- cycle ;
%Shape: Circle [id:dp4261827651973915] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (170,105) .. controls (170,102.24) and (172.24,100) .. (175,100) .. controls (177.76,100) and (180,102.24) .. (180,105) .. controls (180,107.76) and (177.76,110) .. (175,110) .. controls (172.24,110) and (170,107.76) .. (170,105) -- cycle ;
%Shape: Circle [id:dp43678356596323387] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (200,105) .. controls (200,102.24) and (202.24,100) .. (205,100) .. controls (207.76,100) and (210,102.24) .. (210,105) .. controls (210,107.76) and (207.76,110) .. (205,110) .. controls (202.24,110) and (200,107.76) .. (200,105) -- cycle ;
%Shape: Circle [id:dp9158529194833231] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (241,105) .. controls (241,102.24) and (243.24,100) .. (246,100) .. controls (248.76,100) and (251,102.24) .. (251,105) .. controls (251,107.76) and (248.76,110) .. (246,110) .. controls (243.24,110) and (241,107.76) .. (241,105) -- cycle ;
%Shape: Circle [id:dp9033504743068081] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230,105) .. controls (230,102.24) and (232.24,100) .. (235,100) .. controls (237.76,100) and (240,102.24) .. (240,105) .. controls (240,107.76) and (237.76,110) .. (235,110) .. controls (232.24,110) and (230,107.76) .. (230,105) -- cycle ;
%Shape: Circle [id:dp14764964071300946] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (280,105) .. controls (280,102.24) and (282.24,100) .. (285,100) .. controls (287.76,100) and (290,102.24) .. (290,105) .. controls (290,107.76) and (287.76,110) .. (285,110) .. controls (282.24,110) and (280,107.76) .. (280,105) -- cycle ;
%Shape: Circle [id:dp7940103608216055] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,105) .. controls (300,102.24) and (302.24,100) .. (305,100) .. controls (307.76,100) and (310,102.24) .. (310,105) .. controls (310,107.76) and (307.76,110) .. (305,110) .. controls (302.24,110) and (300,107.76) .. (300,105) -- cycle ;
%Shape: Circle [id:dp7757763926557122] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313,105) .. controls (313,102.24) and (315.24,100) .. (318,100) .. controls (320.76,100) and (323,102.24) .. (323,105) .. controls (323,107.76) and (320.76,110) .. (318,110) .. controls (315.24,110) and (313,107.76) .. (313,105) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8789308498349129] 
\path  [shading=_0xafkqvxj,_m063fkidr] (130,85) .. controls (130,82.24) and (132.24,80) .. (135,80) -- (135,80) .. controls (137.76,80) and (140,82.24) .. (140,85) -- (140,90) .. controls (140,90) and (140,90) .. (140,90) -- (130,90) .. controls (130,90) and (130,90) .. (130,90) -- cycle ; % for fading 
 \draw   (130,85) .. controls (130,82.24) and (132.24,80) .. (135,80) -- (135,80) .. controls (137.76,80) and (140,82.24) .. (140,85) -- (140,90) .. controls (140,90) and (140,90) .. (140,90) -- (130,90) .. controls (130,90) and (130,90) .. (130,90) -- cycle ; % for border 

%Straight Lines [id:da8903294809836015] 
\draw    (135,80) -- (135,70) ;
%Rounded Same Side Corner Rect [id:dp8403938563206415] 
\path  [shading=_n864rhe1y,_ax93prglk] (140,85) .. controls (140,82.24) and (142.24,80) .. (145,80) -- (145,80) .. controls (147.76,80) and (150,82.24) .. (150,85) -- (150,90) .. controls (150,90) and (150,90) .. (150,90) -- (140,90) .. controls (140,90) and (140,90) .. (140,90) -- cycle ; % for fading 
 \draw   (140,85) .. controls (140,82.24) and (142.24,80) .. (145,80) -- (145,80) .. controls (147.76,80) and (150,82.24) .. (150,85) -- (150,90) .. controls (150,90) and (150,90) .. (150,90) -- (140,90) .. controls (140,90) and (140,90) .. (140,90) -- cycle ; % for border 

%Straight Lines [id:da3419413436316554] 
\draw    (145,80) -- (145,70) ;
%Rounded Same Side Corner Rect [id:dp9148104234184576] 
\path  [shading=_z61uyweh5,_0kh4bbm47] (150,85) .. controls (150,82.24) and (152.24,80) .. (155,80) -- (155,80) .. controls (157.76,80) and (160,82.24) .. (160,85) -- (160,90) .. controls (160,90) and (160,90) .. (160,90) -- (150,90) .. controls (150,90) and (150,90) .. (150,90) -- cycle ; % for fading 
 \draw   (150,85) .. controls (150,82.24) and (152.24,80) .. (155,80) -- (155,80) .. controls (157.76,80) and (160,82.24) .. (160,85) -- (160,90) .. controls (160,90) and (160,90) .. (160,90) -- (150,90) .. controls (150,90) and (150,90) .. (150,90) -- cycle ; % for border 

%Straight Lines [id:da8354303266507969] 
\draw    (155,80) -- (155,70) ;
%Rounded Same Side Corner Rect [id:dp4709082794469931] 
\path  [shading=_v47vt7j17,_ish55w2lu] (160,85) .. controls (160,82.24) and (162.24,80) .. (165,80) -- (165,80) .. controls (167.76,80) and (170,82.24) .. (170,85) -- (170,90) .. controls (170,90) and (170,90) .. (170,90) -- (160,90) .. controls (160,90) and (160,90) .. (160,90) -- cycle ; % for fading 
 \draw   (160,85) .. controls (160,82.24) and (162.24,80) .. (165,80) -- (165,80) .. controls (167.76,80) and (170,82.24) .. (170,85) -- (170,90) .. controls (170,90) and (170,90) .. (170,90) -- (160,90) .. controls (160,90) and (160,90) .. (160,90) -- cycle ; % for border 

%Straight Lines [id:da5226460504781707] 
\draw    (165,80) -- (165,70) ;
%Rounded Same Side Corner Rect [id:dp5830166698887316] 
\path  [shading=_iw8jwknve,_78tqxihig] (170,85) .. controls (170,82.24) and (172.24,80) .. (175,80) -- (175,80) .. controls (177.76,80) and (180,82.24) .. (180,85) -- (180,90) .. controls (180,90) and (180,90) .. (180,90) -- (170,90) .. controls (170,90) and (170,90) .. (170,90) -- cycle ; % for fading 
 \draw   (170,85) .. controls (170,82.24) and (172.24,80) .. (175,80) -- (175,80) .. controls (177.76,80) and (180,82.24) .. (180,85) -- (180,90) .. controls (180,90) and (180,90) .. (180,90) -- (170,90) .. controls (170,90) and (170,90) .. (170,90) -- cycle ; % for border 

%Straight Lines [id:da2964750268937483] 
\draw    (175,80) -- (175,70) ;
%Rounded Same Side Corner Rect [id:dp719580610546159] 
\path  [shading=_nvopac2in,_pucbrqgou] (180,85) .. controls (180,82.24) and (182.24,80) .. (185,80) -- (185,80) .. controls (187.76,80) and (190,82.24) .. (190,85) -- (190,90) .. controls (190,90) and (190,90) .. (190,90) -- (180,90) .. controls (180,90) and (180,90) .. (180,90) -- cycle ; % for fading 
 \draw   (180,85) .. controls (180,82.24) and (182.24,80) .. (185,80) -- (185,80) .. controls (187.76,80) and (190,82.24) .. (190,85) -- (190,90) .. controls (190,90) and (190,90) .. (190,90) -- (180,90) .. controls (180,90) and (180,90) .. (180,90) -- cycle ; % for border 

%Straight Lines [id:da1330884815643799] 
\draw    (185,80) -- (185,70) ;
%Rounded Same Side Corner Rect [id:dp49098791170580613] 
\path  [shading=_qbaxayynw,_cj9esbe9r] (190,85) .. controls (190,82.24) and (192.24,80) .. (195,80) -- (195,80) .. controls (197.76,80) and (200,82.24) .. (200,85) -- (200,90) .. controls (200,90) and (200,90) .. (200,90) -- (190,90) .. controls (190,90) and (190,90) .. (190,90) -- cycle ; % for fading 
 \draw   (190,85) .. controls (190,82.24) and (192.24,80) .. (195,80) -- (195,80) .. controls (197.76,80) and (200,82.24) .. (200,85) -- (200,90) .. controls (200,90) and (200,90) .. (200,90) -- (190,90) .. controls (190,90) and (190,90) .. (190,90) -- cycle ; % for border 

%Straight Lines [id:da28978264653489205] 
\draw    (195,80) -- (195,70) ;
%Rounded Same Side Corner Rect [id:dp9242844846350085] 
\path  [shading=_qpdxhav6t,_pj4bq2vq8] (200,85) .. controls (200,82.24) and (202.24,80) .. (205,80) -- (205,80) .. controls (207.76,80) and (210,82.24) .. (210,85) -- (210,90) .. controls (210,90) and (210,90) .. (210,90) -- (200,90) .. controls (200,90) and (200,90) .. (200,90) -- cycle ; % for fading 
 \draw   (200,85) .. controls (200,82.24) and (202.24,80) .. (205,80) -- (205,80) .. controls (207.76,80) and (210,82.24) .. (210,85) -- (210,90) .. controls (210,90) and (210,90) .. (210,90) -- (200,90) .. controls (200,90) and (200,90) .. (200,90) -- cycle ; % for border 

%Straight Lines [id:da4161008672975276] 
\draw    (205,80) -- (205,70) ;
%Rounded Same Side Corner Rect [id:dp21557415798917756] 
\path  [shading=_qox4ho64o,_3pmu19gsq] (210,85) .. controls (210,82.24) and (212.24,80) .. (215,80) -- (215,80) .. controls (217.76,80) and (220,82.24) .. (220,85) -- (220,90) .. controls (220,90) and (220,90) .. (220,90) -- (210,90) .. controls (210,90) and (210,90) .. (210,90) -- cycle ; % for fading 
 \draw   (210,85) .. controls (210,82.24) and (212.24,80) .. (215,80) -- (215,80) .. controls (217.76,80) and (220,82.24) .. (220,85) -- (220,90) .. controls (220,90) and (220,90) .. (220,90) -- (210,90) .. controls (210,90) and (210,90) .. (210,90) -- cycle ; % for border 

%Straight Lines [id:da7279805060110208] 
\draw    (215,80) -- (215,70) ;
%Rounded Same Side Corner Rect [id:dp4326243147304387] 
\path  [shading=_r02sv9rhy,_ye9hixqgo] (220,85) .. controls (220,82.24) and (222.24,80) .. (225,80) -- (225,80) .. controls (227.76,80) and (230,82.24) .. (230,85) -- (230,90) .. controls (230,90) and (230,90) .. (230,90) -- (220,90) .. controls (220,90) and (220,90) .. (220,90) -- cycle ; % for fading 
 \draw   (220,85) .. controls (220,82.24) and (222.24,80) .. (225,80) -- (225,80) .. controls (227.76,80) and (230,82.24) .. (230,85) -- (230,90) .. controls (230,90) and (230,90) .. (230,90) -- (220,90) .. controls (220,90) and (220,90) .. (220,90) -- cycle ; % for border 

%Straight Lines [id:da7385359126277584] 
\draw    (225,80) -- (225,70) ;
%Rounded Same Side Corner Rect [id:dp6192762272869812] 
\path  [shading=_58areozb5,_ii27ucmlu] (230,85) .. controls (230,82.24) and (232.24,80) .. (235,80) -- (235,80) .. controls (237.76,80) and (240,82.24) .. (240,85) -- (240,90) .. controls (240,90) and (240,90) .. (240,90) -- (230,90) .. controls (230,90) and (230,90) .. (230,90) -- cycle ; % for fading 
 \draw   (230,85) .. controls (230,82.24) and (232.24,80) .. (235,80) -- (235,80) .. controls (237.76,80) and (240,82.24) .. (240,85) -- (240,90) .. controls (240,90) and (240,90) .. (240,90) -- (230,90) .. controls (230,90) and (230,90) .. (230,90) -- cycle ; % for border 

%Straight Lines [id:da48032104942319054] 
\draw    (235,80) -- (235,70) ;
%Rounded Same Side Corner Rect [id:dp3684059571748277] 
\path  [shading=_rkmoepgoz,_dxw0rlgh4] (240,85) .. controls (240,82.24) and (242.24,80) .. (245,80) -- (245,80) .. controls (247.76,80) and (250,82.24) .. (250,85) -- (250,90) .. controls (250,90) and (250,90) .. (250,90) -- (240,90) .. controls (240,90) and (240,90) .. (240,90) -- cycle ; % for fading 
 \draw   (240,85) .. controls (240,82.24) and (242.24,80) .. (245,80) -- (245,80) .. controls (247.76,80) and (250,82.24) .. (250,85) -- (250,90) .. controls (250,90) and (250,90) .. (250,90) -- (240,90) .. controls (240,90) and (240,90) .. (240,90) -- cycle ; % for border 

%Straight Lines [id:da8925036217478142] 
\draw    (245,80) -- (245,70) ;
%Rounded Same Side Corner Rect [id:dp8669045599459756] 
\path  [shading=_nbjh7vnb0,_b77hi1t3a] (250,85) .. controls (250,82.24) and (252.24,80) .. (255,80) -- (255,80) .. controls (257.76,80) and (260,82.24) .. (260,85) -- (260,90) .. controls (260,90) and (260,90) .. (260,90) -- (250,90) .. controls (250,90) and (250,90) .. (250,90) -- cycle ; % for fading 
 \draw   (250,85) .. controls (250,82.24) and (252.24,80) .. (255,80) -- (255,80) .. controls (257.76,80) and (260,82.24) .. (260,85) -- (260,90) .. controls (260,90) and (260,90) .. (260,90) -- (250,90) .. controls (250,90) and (250,90) .. (250,90) -- cycle ; % for border 

%Straight Lines [id:da9870883733606703] 
\draw    (255,80) -- (255,70) ;
%Rounded Same Side Corner Rect [id:dp651532229149556] 
\path  [shading=_1uxpe801q,_rvgd7r7x9] (260,85) .. controls (260,82.24) and (262.24,80) .. (265,80) -- (265,80) .. controls (267.76,80) and (270,82.24) .. (270,85) -- (270,90) .. controls (270,90) and (270,90) .. (270,90) -- (260,90) .. controls (260,90) and (260,90) .. (260,90) -- cycle ; % for fading 
 \draw   (260,85) .. controls (260,82.24) and (262.24,80) .. (265,80) -- (265,80) .. controls (267.76,80) and (270,82.24) .. (270,85) -- (270,90) .. controls (270,90) and (270,90) .. (270,90) -- (260,90) .. controls (260,90) and (260,90) .. (260,90) -- cycle ; % for border 

%Straight Lines [id:da249139579111189] 
\draw    (265,80) -- (265,70) ;
%Rounded Same Side Corner Rect [id:dp1320100207452175] 
\path  [shading=_vq09e9enk,_gxr821z3s] (270,85) .. controls (270,82.24) and (272.24,80) .. (275,80) -- (275,80) .. controls (277.76,80) and (280,82.24) .. (280,85) -- (280,90) .. controls (280,90) and (280,90) .. (280,90) -- (270,90) .. controls (270,90) and (270,90) .. (270,90) -- cycle ; % for fading 
 \draw   (270,85) .. controls (270,82.24) and (272.24,80) .. (275,80) -- (275,80) .. controls (277.76,80) and (280,82.24) .. (280,85) -- (280,90) .. controls (280,90) and (280,90) .. (280,90) -- (270,90) .. controls (270,90) and (270,90) .. (270,90) -- cycle ; % for border 

%Straight Lines [id:da6145404129877863] 
\draw    (275,80) -- (275,70) ;
%Rounded Same Side Corner Rect [id:dp5597567561778513] 
\path  [shading=_88fxp42ey,_teaqiz7dt] (280,85) .. controls (280,82.24) and (282.24,80) .. (285,80) -- (285,80) .. controls (287.76,80) and (290,82.24) .. (290,85) -- (290,90) .. controls (290,90) and (290,90) .. (290,90) -- (280,90) .. controls (280,90) and (280,90) .. (280,90) -- cycle ; % for fading 
 \draw   (280,85) .. controls (280,82.24) and (282.24,80) .. (285,80) -- (285,80) .. controls (287.76,80) and (290,82.24) .. (290,85) -- (290,90) .. controls (290,90) and (290,90) .. (290,90) -- (280,90) .. controls (280,90) and (280,90) .. (280,90) -- cycle ; % for border 

%Straight Lines [id:da08987356422579196] 
\draw    (285,80) -- (285,70) ;
%Rounded Same Side Corner Rect [id:dp5223122175134004] 
\path  [shading=_c6t6012as,_6m755k16h] (290,85) .. controls (290,82.24) and (292.24,80) .. (295,80) -- (295,80) .. controls (297.76,80) and (300,82.24) .. (300,85) -- (300,90) .. controls (300,90) and (300,90) .. (300,90) -- (290,90) .. controls (290,90) and (290,90) .. (290,90) -- cycle ; % for fading 
 \draw   (290,85) .. controls (290,82.24) and (292.24,80) .. (295,80) -- (295,80) .. controls (297.76,80) and (300,82.24) .. (300,85) -- (300,90) .. controls (300,90) and (300,90) .. (300,90) -- (290,90) .. controls (290,90) and (290,90) .. (290,90) -- cycle ; % for border 

%Straight Lines [id:da34381218098888555] 
\draw    (295,80) -- (295,70) ;
%Rounded Same Side Corner Rect [id:dp3064701387176746] 
\path  [shading=_8tgdt0fyc,_km5oetg9i] (300,85) .. controls (300,82.24) and (302.24,80) .. (305,80) -- (305,80) .. controls (307.76,80) and (310,82.24) .. (310,85) -- (310,90) .. controls (310,90) and (310,90) .. (310,90) -- (300,90) .. controls (300,90) and (300,90) .. (300,90) -- cycle ; % for fading 
 \draw   (300,85) .. controls (300,82.24) and (302.24,80) .. (305,80) -- (305,80) .. controls (307.76,80) and (310,82.24) .. (310,85) -- (310,90) .. controls (310,90) and (310,90) .. (310,90) -- (300,90) .. controls (300,90) and (300,90) .. (300,90) -- cycle ; % for border 

%Straight Lines [id:da08073622627690158] 
\draw    (305,80) -- (305,70) ;
%Rounded Same Side Corner Rect [id:dp48368255995437603] 
\path  [shading=_c687h7ytd,_4wx078wbt] (310,85) .. controls (310,82.24) and (312.24,80) .. (315,80) -- (315,80) .. controls (317.76,80) and (320,82.24) .. (320,85) -- (320,90) .. controls (320,90) and (320,90) .. (320,90) -- (310,90) .. controls (310,90) and (310,90) .. (310,90) -- cycle ; % for fading 
 \draw   (310,85) .. controls (310,82.24) and (312.24,80) .. (315,80) -- (315,80) .. controls (317.76,80) and (320,82.24) .. (320,85) -- (320,90) .. controls (320,90) and (320,90) .. (320,90) -- (310,90) .. controls (310,90) and (310,90) .. (310,90) -- cycle ; % for border 

%Straight Lines [id:da8867166862129926] 
\draw    (315,80) -- (315,70) ;
%Rounded Same Side Corner Rect [id:dp760741303782785] 
\path  [shading=_61czy95vn,_5yyt9o3f9] (320,85) .. controls (320,82.24) and (322.24,80) .. (325,80) -- (325,80) .. controls (327.76,80) and (330,82.24) .. (330,85) -- (330,90) .. controls (330,90) and (330,90) .. (330,90) -- (320,90) .. controls (320,90) and (320,90) .. (320,90) -- cycle ; % for fading 
 \draw   (320,85) .. controls (320,82.24) and (322.24,80) .. (325,80) -- (325,80) .. controls (327.76,80) and (330,82.24) .. (330,85) -- (330,90) .. controls (330,90) and (330,90) .. (330,90) -- (320,90) .. controls (320,90) and (320,90) .. (320,90) -- cycle ; % for border 

%Straight Lines [id:da6933416069673195] 
\draw    (325,80) -- (325,70) ;
%Straight Lines [id:da27370196281620973] 
\draw    (130,70) -- (430,70) ;
%Curve Lines [id:da7728261224086609] 
\draw    (184,70) .. controls (163.29,62.43) and (140.71,60.43) .. (164,46) ;
%Shape: Rectangle [id:dp39512678882291574] 
\draw   (164,30) -- (264,30) -- (264,60) -- (164,60) -- cycle ;
%Curve Lines [id:da6002447764321048] 
\draw    (378.98,70) .. controls (417.41,63) and (415.12,49.57) .. (398.98,45) ;
%Shape: Rectangle [id:dp03900419029067359] 
\draw   (298.98,30) -- (398.98,30) -- (398.98,60) -- (298.98,60) -- cycle ;
%Curve Lines [id:da05631555465066096] 
\draw    (207.12,114.19) .. controls (209.01,128.3) and (231.79,127.51) .. (233.85,113.78) ;
\draw [shift={(234,112)}, rotate = 103.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(207,112)}, rotate = 78.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp3002198914126474] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170,11) .. controls (170,8.24) and (172.24,6) .. (175,6) .. controls (177.76,6) and (180,8.24) .. (180,11) .. controls (180,13.76) and (177.76,16) .. (175,16) .. controls (172.24,16) and (170,13.76) .. (170,11) -- cycle ;
%Shape: Circle [id:dp8206443496945731] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310,11) .. controls (310,8.24) and (312.24,6) .. (315,6) .. controls (317.76,6) and (320,8.24) .. (320,11) .. controls (320,13.76) and (317.76,16) .. (315,16) .. controls (312.24,16) and (310,13.76) .. (310,11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp14160445976970448] 
\path  [shading=_oszzpkw1f,_t0yi688qf] (330,85) .. controls (330,82.24) and (332.24,80) .. (335,80) -- (335,80) .. controls (337.76,80) and (340,82.24) .. (340,85) -- (340,90) .. controls (340,90) and (340,90) .. (340,90) -- (330,90) .. controls (330,90) and (330,90) .. (330,90) -- cycle ; % for fading 
 \draw   (330,85) .. controls (330,82.24) and (332.24,80) .. (335,80) -- (335,80) .. controls (337.76,80) and (340,82.24) .. (340,85) -- (340,90) .. controls (340,90) and (340,90) .. (340,90) -- (330,90) .. controls (330,90) and (330,90) .. (330,90) -- cycle ; % for border 

%Straight Lines [id:da7660032972001845] 
\draw    (335,80) -- (335,70) ;
%Rounded Same Side Corner Rect [id:dp9295119481037306] 
\path  [shading=_64jrfhql7,_pnh4bc92y] (340,85) .. controls (340,82.24) and (342.24,80) .. (345,80) -- (345,80) .. controls (347.76,80) and (350,82.24) .. (350,85) -- (350,90) .. controls (350,90) and (350,90) .. (350,90) -- (340,90) .. controls (340,90) and (340,90) .. (340,90) -- cycle ; % for fading 
 \draw   (340,85) .. controls (340,82.24) and (342.24,80) .. (345,80) -- (345,80) .. controls (347.76,80) and (350,82.24) .. (350,85) -- (350,90) .. controls (350,90) and (350,90) .. (350,90) -- (340,90) .. controls (340,90) and (340,90) .. (340,90) -- cycle ; % for border 

%Straight Lines [id:da5424449536682903] 
\draw    (345,80) -- (345,70) ;
%Rounded Same Side Corner Rect [id:dp19052540791693873] 
\path  [shading=_u8305ya2u,_065mtx5sv] (350,85) .. controls (350,82.24) and (352.24,80) .. (355,80) -- (355,80) .. controls (357.76,80) and (360,82.24) .. (360,85) -- (360,90) .. controls (360,90) and (360,90) .. (360,90) -- (350,90) .. controls (350,90) and (350,90) .. (350,90) -- cycle ; % for fading 
 \draw   (350,85) .. controls (350,82.24) and (352.24,80) .. (355,80) -- (355,80) .. controls (357.76,80) and (360,82.24) .. (360,85) -- (360,90) .. controls (360,90) and (360,90) .. (360,90) -- (350,90) .. controls (350,90) and (350,90) .. (350,90) -- cycle ; % for border 

%Straight Lines [id:da7081830763067741] 
\draw    (355,80) -- (355,70) ;
%Rounded Same Side Corner Rect [id:dp12065728719226398] 
\path  [shading=_30tzevrxf,_uyffxq5ch] (360,85) .. controls (360,82.24) and (362.24,80) .. (365,80) -- (365,80) .. controls (367.76,80) and (370,82.24) .. (370,85) -- (370,90) .. controls (370,90) and (370,90) .. (370,90) -- (360,90) .. controls (360,90) and (360,90) .. (360,90) -- cycle ; % for fading 
 \draw   (360,85) .. controls (360,82.24) and (362.24,80) .. (365,80) -- (365,80) .. controls (367.76,80) and (370,82.24) .. (370,85) -- (370,90) .. controls (370,90) and (370,90) .. (370,90) -- (360,90) .. controls (360,90) and (360,90) .. (360,90) -- cycle ; % for border 

%Straight Lines [id:da6502411148480901] 
\draw    (365,80) -- (365,70) ;
%Rounded Same Side Corner Rect [id:dp34464678541630067] 
\path  [shading=_dgefh48te,_og8jei06z] (370,85) .. controls (370,82.24) and (372.24,80) .. (375,80) -- (375,80) .. controls (377.76,80) and (380,82.24) .. (380,85) -- (380,90) .. controls (380,90) and (380,90) .. (380,90) -- (370,90) .. controls (370,90) and (370,90) .. (370,90) -- cycle ; % for fading 
 \draw   (370,85) .. controls (370,82.24) and (372.24,80) .. (375,80) -- (375,80) .. controls (377.76,80) and (380,82.24) .. (380,85) -- (380,90) .. controls (380,90) and (380,90) .. (380,90) -- (370,90) .. controls (370,90) and (370,90) .. (370,90) -- cycle ; % for border 

%Straight Lines [id:da2626277824170242] 
\draw    (375,80) -- (375,70) ;
%Rounded Same Side Corner Rect [id:dp6428587112017312] 
\path  [shading=_pszdrkfgn,_hzo6ber61] (380,85) .. controls (380,82.24) and (382.24,80) .. (385,80) -- (385,80) .. controls (387.76,80) and (390,82.24) .. (390,85) -- (390,90) .. controls (390,90) and (390,90) .. (390,90) -- (380,90) .. controls (380,90) and (380,90) .. (380,90) -- cycle ; % for fading 
 \draw   (380,85) .. controls (380,82.24) and (382.24,80) .. (385,80) -- (385,80) .. controls (387.76,80) and (390,82.24) .. (390,85) -- (390,90) .. controls (390,90) and (390,90) .. (390,90) -- (380,90) .. controls (380,90) and (380,90) .. (380,90) -- cycle ; % for border 

%Straight Lines [id:da8942673175686789] 
\draw    (385,80) -- (385,70) ;
%Rounded Same Side Corner Rect [id:dp7727216804970247] 
\path  [shading=_qff0shcbe,_po66myqwb] (390,85) .. controls (390,82.24) and (392.24,80) .. (395,80) -- (395,80) .. controls (397.76,80) and (400,82.24) .. (400,85) -- (400,90) .. controls (400,90) and (400,90) .. (400,90) -- (390,90) .. controls (390,90) and (390,90) .. (390,90) -- cycle ; % for fading 
 \draw   (390,85) .. controls (390,82.24) and (392.24,80) .. (395,80) -- (395,80) .. controls (397.76,80) and (400,82.24) .. (400,85) -- (400,90) .. controls (400,90) and (400,90) .. (400,90) -- (390,90) .. controls (390,90) and (390,90) .. (390,90) -- cycle ; % for border 

%Straight Lines [id:da5703422463054796] 
\draw    (395,80) -- (395,70) ;
%Rounded Same Side Corner Rect [id:dp5260883555899513] 
\path  [shading=_5kqdlzf47,_d7ad8xqy8] (400,85) .. controls (400,82.24) and (402.24,80) .. (405,80) -- (405,80) .. controls (407.76,80) and (410,82.24) .. (410,85) -- (410,90) .. controls (410,90) and (410,90) .. (410,90) -- (400,90) .. controls (400,90) and (400,90) .. (400,90) -- cycle ; % for fading 
 \draw   (400,85) .. controls (400,82.24) and (402.24,80) .. (405,80) -- (405,80) .. controls (407.76,80) and (410,82.24) .. (410,85) -- (410,90) .. controls (410,90) and (410,90) .. (410,90) -- (400,90) .. controls (400,90) and (400,90) .. (400,90) -- cycle ; % for border 

%Straight Lines [id:da4286665864887593] 
\draw    (405,80) -- (405,70) ;
%Rounded Same Side Corner Rect [id:dp14285873389242543] 
\path  [shading=_bf61zpe1k,_gmlhf5744] (410,85) .. controls (410,82.24) and (412.24,80) .. (415,80) -- (415,80) .. controls (417.76,80) and (420,82.24) .. (420,85) -- (420,90) .. controls (420,90) and (420,90) .. (420,90) -- (410,90) .. controls (410,90) and (410,90) .. (410,90) -- cycle ; % for fading 
 \draw   (410,85) .. controls (410,82.24) and (412.24,80) .. (415,80) -- (415,80) .. controls (417.76,80) and (420,82.24) .. (420,85) -- (420,90) .. controls (420,90) and (420,90) .. (420,90) -- (410,90) .. controls (410,90) and (410,90) .. (410,90) -- cycle ; % for border 

%Straight Lines [id:da5526434819388378] 
\draw    (415,80) -- (415,70) ;
%Shape: Circle [id:dp5859064005906203] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338,105) .. controls (338,102.24) and (340.24,100) .. (343,100) .. controls (345.76,100) and (348,102.24) .. (348,105) .. controls (348,107.76) and (345.76,110) .. (343,110) .. controls (340.24,110) and (338,107.76) .. (338,105) -- cycle ;
%Shape: Circle [id:dp11253444403684287] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (382,105) .. controls (382,102.24) and (384.24,100) .. (387,100) .. controls (389.76,100) and (392,102.24) .. (392,105) .. controls (392,107.76) and (389.76,110) .. (387,110) .. controls (384.24,110) and (382,107.76) .. (382,105) -- cycle ;
%Shape: Circle [id:dp8665094427835722] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (350,105) .. controls (350,102.24) and (352.24,100) .. (355,100) .. controls (357.76,100) and (360,102.24) .. (360,105) .. controls (360,107.76) and (357.76,110) .. (355,110) .. controls (352.24,110) and (350,107.76) .. (350,105) -- cycle ;
%Shape: Circle [id:dp6098024557922104] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370,105) .. controls (370,102.24) and (372.24,100) .. (375,100) .. controls (377.76,100) and (380,102.24) .. (380,105) .. controls (380,107.76) and (377.76,110) .. (375,110) .. controls (372.24,110) and (370,107.76) .. (370,105) -- cycle ;
%Shape: Circle [id:dp1808312850715097] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (404,105) .. controls (404,102.24) and (406.24,100) .. (409,100) .. controls (411.76,100) and (414,102.24) .. (414,105) .. controls (414,107.76) and (411.76,110) .. (409,110) .. controls (406.24,110) and (404,107.76) .. (404,105) -- cycle ;
%Curve Lines [id:da28331964537013166] 
\draw    (355.08,114.19) .. controls (356.42,128.3) and (373.29,127.51) .. (374.88,113.78) ;
\draw [shift={(375,112)}, rotate = 100.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(355,112)}, rotate = 81.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Same Side Corner Rect [id:dp4180751974772532] 
\path  [shading=_7ot6fj95x,_ycqkwssw6] (420,85) .. controls (420,82.24) and (422.24,80) .. (425,80) -- (425,80) .. controls (427.76,80) and (430,82.24) .. (430,85) -- (430,90) .. controls (430,90) and (430,90) .. (430,90) -- (420,90) .. controls (420,90) and (420,90) .. (420,90) -- cycle ; % for fading 
 \draw   (420,85) .. controls (420,82.24) and (422.24,80) .. (425,80) -- (425,80) .. controls (427.76,80) and (430,82.24) .. (430,85) -- (430,90) .. controls (430,90) and (430,90) .. (430,90) -- (420,90) .. controls (420,90) and (420,90) .. (420,90) -- cycle ; % for border 

%Straight Lines [id:da9376691324930896] 
\draw    (425,80) -- (425,70) ;

% Text Node
\draw (175,35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\psi }_{+}^{\dagger }\hat{\psi }_{+} +\hat{\psi }_{-}^{\dagger }\hat{\psi }_{-}$};
% Text Node
\draw (310,35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\hat{\psi }_{+}^{\dagger }\hat{\psi }_{-} +\hat{\psi }_{-}^{\dagger }\hat{\psi }_{+}$};
% Text Node
\draw (188,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$g_{2}$};
% Text Node
\draw (185,5) node [anchor=north west][inner sep=0.75pt] [font=\normalsize]  [align=left] {leftmover};
% Text Node
\draw (325,5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  [align=left] {rightmover};
% Text Node
\draw (335,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$g_{4}$};

\draw (420,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$x$};

\end{tikzpicture}


==> Momentumsketch.tex <==
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da050403047110338606] 
\draw    (150,120) -- (367,120) ;
\draw [shift={(370,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2524719819328487] 
\draw    (260,210) -- (260,33) ;
\draw [shift={(260,30)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9672673384752409] 
\draw [line width=1.5]    (150,210) -- (370,30) ;
%Straight Lines [id:da5129581232867257] 
\draw [line width=1.5]    (370,210) -- (150,30) ;
%Shape: Circle [id:dp44861414395759536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304,80) .. controls (304,77.24) and (306.24,75) .. (309,75) .. controls (311.76,75) and (314,77.24) .. (314,80) .. controls (314,82.76) and (311.76,85) .. (309,85) .. controls (306.24,85) and (304,82.76) .. (304,80) -- cycle ;
%Shape: Circle [id:dp4622465436288167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206,80) .. controls (206,77.24) and (208.24,75) .. (211,75) .. controls (213.76,75) and (216,77.24) .. (216,80) .. controls (216,82.76) and (213.76,85) .. (211,85) .. controls (208.24,85) and (206,82.76) .. (206,80) -- cycle ;
%Curve Lines [id:da7462358802435075] 
\draw    (222.35,73.87) .. controls (259.46,56.11) and (261.09,56.21) .. (298.28,74.17) ;
\draw [shift={(300,75)}, rotate = 205.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220,75)}, rotate = 334.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8983919434087467] 
\draw    (310,90) .. controls (319.9,139.34) and (369.33,90.82) .. (321.48,80.31) ;
\draw [shift={(320,80)}, rotate = 11.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9149015439891279] 
\draw    (210,90) .. controls (199.73,139.34) and (148.47,90.82) .. (198.09,80.31) ;
\draw [shift={(199.63,80)}, rotate = 169.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (361,125) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$k$};
% Text Node
\draw (270,28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$\epsilon (k) =dv_{0} k$};
% Text Node
\draw (231,45) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$g_{2}$};
% Text Node
\draw (345,75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$g_{4}$};
% Text Node
\draw (159,75) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$g_{4}$};
% Text Node
\draw (177,192.4) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$d=+$};
% Text Node
\draw (306,192.4) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$d=-$};


\end{tikzpicture}

==> Observablerotation.tex <==
 


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da030028664771985736] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][line width=1.5]    (255,160) .. controls (228.6,147.8) and (212.6,148.4) .. (195,140) ;
%Curve Lines [id:da0799521135205431] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][line width=1.5]    (255,140) .. controls (234.6,152.8) and (216.2,145.8) .. (195,160) ;
%Curve Lines [id:da2300602604782297] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][line width=1.5]    (195,140) .. controls (218.2,131.2) and (229.66,127.6) .. (255,140) ;
%Straight Lines [id:da46538169248751327] 
\draw  [line width=0.75]  (226.5,186) -- (226.5,208)(223.5,186) -- (223.5,208) ;
\draw [shift={(225,216)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (15.3,-4.61) .. controls (9.73,-1.96) and (4.63,-0.42) .. (0,0) .. controls (4.63,0.42) and (9.73,1.96) .. (15.3,4.61)   ;
%Straight Lines [id:da8304450645738971] 
\draw [line width=1.5]    (150,140) -- (298,140) ;
\draw [shift={(300,140)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9916233328733847] 
\draw [line width=1.5]    (150,160) -- (298,160) ;
\draw [shift={(300,160)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9470665442286179] 
\draw [line width=1.5]    (150,180) -- (298,180) ;
\draw [shift={(300,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp09657566908239767] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128  }  ,fill opacity=1 ] (250,140) .. controls (250,137.24) and (252.24,135) .. (255,135) .. controls (257.76,135) and (260,137.24) .. (260,140) .. controls (260,142.76) and (257.76,145) .. (255,145) .. controls (252.24,145) and (250,142.76) .. (250,140) -- cycle ;
%Shape: Circle [id:dp8805026118362742] 
\draw  [color={rgb,255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128  }  ,fill opacity=1 ] (190,140) .. controls (190,137.24) and (192.24,135) .. (195,135) .. controls (197.76,135) and (200,137.24) .. (200,140) .. controls (200,142.76) and (197.76,145) .. (195,145) .. controls (192.24,145) and (190,142.76) .. (190,140) -- cycle ;
%Shape: Circle [id:dp9383451833704963] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb,255:red, 128; green, 128; blue, 128  }  ,fill opacity=1 ] (190,160) .. controls (190,157.24) and (192.24,155) .. (195,155) .. controls (197.76,155) and (200,157.24) .. (200,160) .. controls (200,162.76) and (197.76,165) .. (195,165) .. controls (192.24,165) and (190,162.76) .. (190,160) -- cycle ;
%Shape: Circle [id:dp46539338127777485] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128  }  ,fill opacity=1 ] (250,160) .. controls (250,157.24) and (252.24,155) .. (255,155) .. controls (257.76,155) and (260,157.24) .. (260,160) .. controls (260,162.76) and (257.76,165) .. (255,165) .. controls (252.24,165) and (250,162.76) .. (250,160) -- cycle ;
%Curve Lines [id:da8262431520235238] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][line width=1.5]    (195,160) .. controls (207.8,167) and (229,172.6) .. (255,160) ;
%Straight Lines [id:da13062597834658207] 
\draw [line width=1.5]    (150,230) -- (298,230) ;
\draw [shift={(300,230)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8902945058790479] 
\draw [line width=1.5]    (150,250) -- (298,250) ;
\draw [shift={(300,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39415734421166404] 
\draw [line width=1.5]    (150,270) -- (298,270) ;
\draw [shift={(300,270)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4606233045008823] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (190,250) .. controls (190,247.24) and (192.24,245) .. (195,245) .. controls (197.76,245) and (200,247.24) .. (200,250) .. controls (200,252.76) and (197.76,255) .. (195,255) .. controls (192.24,255) and (190,252.76) .. (190,250) -- cycle ;
%Shape: Circle [id:dp2744851095365791] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][fill={rgb,255:red, 128; green, 128; blue, 128  }  ,fill opacity=1 ] (250,250) .. controls (250,247.24) and (252.24,245) .. (255,245) .. controls (257.76,245) and (260,247.24) .. (260,250) .. controls (260,252.76) and (257.76,255) .. (255,255) .. controls (252.24,255) and (250,252.76) .. (250,250) -- cycle ;
%Curve Lines [id:da5247388310939856] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128  }  ,draw opacity=1 ][line width=1.5]    (195,250) .. controls (207.8,257) and (229,262.6) .. (255,250) ;

% Text Node
\draw (110,134) node [anchor=north west][inner sep=0.75pt]    {$r=1$};
% Text Node
\draw (110,154) node [anchor=north west][inner sep=0.75pt]    {$r=2$};
% Text Node
\draw (110,174) node [anchor=north west][inner sep=0.75pt]    {$r=3$};
% Text Node
\draw (197,115.4) node [anchor=north west][inner sep=0.75pt]    {$C( x-x')$};
% Text Node
\draw (297,182) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (110,224) node [anchor=north west][inner sep=0.75pt]    {$k=0$};
% Text Node
\draw (110,244) node [anchor=north west][inner sep=0.75pt]    {$k=1$};
% Text Node
\draw (110,264) node [anchor=north west][inner sep=0.75pt]    {$k=2$};
% Text Node
\draw (297,272) node [anchor=north west][inner sep=0.75pt]    {$x$};



\end{tikzpicture}

==> Phasediagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds79334386906229] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (350,170) -- (230,170) -- (110,50) -- (350,50) -- cycle ;
%Shape: Right Triangle [id:dp8325070629528555] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (110,50) -- (230,170) -- (110,170) -- cycle ;
%Straight Lines [id:da5800968840096081] 
\draw    (230,170) -- (110,50) ;
%Straight Lines [id:da5455771823111744] 
\draw    (110,170) -- (347,170) ;
\draw [shift={(350,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9218826234204642] 
\draw    (230,170) -- (230,53) ;
\draw [shift={(230,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9246305583416141] 
\draw    (290,180) .. controls (288.68,165.31) and (276.58,159.29) .. (231.38,150.27) ;
\draw [shift={(230,150)}, rotate = 11.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9317218256877031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (230,140) -- (230,165) ;
\draw [shift={(230,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Straight Lines [id:da04807358873160106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (180,90) -- (180,115) ;
\draw [shift={(180,120)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da41994741262346036] 
\draw    (220,40) .. controls (195.25,65.25) and (228.65,76.28) .. (181.46,99.3) ;
\draw [shift={(180,100)}, rotate = 334.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6968075839811199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (180,150) -- (180,125) ;
\draw [shift={(180,120)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.57,-4.12) -- (0,0) -- (8.57,4.12) -- cycle    ;
%Curve Lines [id:da2352429477685839] 
\draw    (174,180) .. controls (174.42,164.02) and (125.66,162.86) .. (177.4,140.68) ;
\draw [shift={(179,140)}, rotate = 157.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (237,52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma $};
% Text Node
\draw (334,152) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\Delta g $};
% Text Node
\draw (264,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\log \xi \sim \gamma ^{-1}$};
% Text Node
\draw (210,18.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\log \xi \sim ( \gamma -\gamma _{c})^{-1/2}$};
% Text Node
\draw (121,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\xi =\infty $};
% Text Node
\draw (271,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\xi < \infty $};
% Text Node
\draw (109,35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\gamma _{c} \sim -\Delta g $};
% Text Node
\draw (111,178.4) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$c-1\sim ( \gamma _{c} -\gamma )^{1/2}$};

\draw (225,173) node [anchor=north west][inner sep=0.75pt]   [font=\normalsize]  {$0$};


\end{tikzpicture}


==> RGflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da835153013496279] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (489,177) .. controls (472.33,200.11) and (473.89,207) .. (471.4,220) ;
\draw [shift={(480.56,189.88)}, rotate = 117.9] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8157192993114766] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (489.13,146) .. controls (428.11,193.89) and (432.11,208.56) .. (429,220) ;
\draw [shift={(458.07,172.58)}, rotate = 135.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da48834676875463046] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (489,132.5) .. controls (407,186.72) and (389.22,203) .. (387,220) ;
\draw [shift={(438.78,166.66)}, rotate = 144.37] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da42927960620385186] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (199,131.5) .. controls (275,182) and (303.2,203.7) .. (302,220) ;
\draw [shift={(262.02,174.94)}, rotate = 216.27] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3712517470561155] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (199,145) .. controls (261.4,194.7) and (255.6,203.7) .. (260.3,220) ;
\draw [shift={(241.32,182.63)}, rotate = 226.21] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8266755473957914] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (199,175) .. controls (215,196.7) and (215.6,207.1) .. (218,220) ;
\draw [shift={(214.22,202.64)}, rotate = 249.58] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8357559866405414] 
\draw [line width=1.5]    (200,220) -- (486,220) ;
\draw [shift={(490,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06591605514299048] 
\draw [line width=1.5]    (345,220) -- (344.03,96) ;
\draw [shift={(344,92)}, rotate = 89.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da9156141269831297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233,91.3) .. controls (309.46,118.38) and (375,120.38) .. (455,91.3) ;
\draw [shift={(351.31,112.29)}, rotate = 179.28] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da03540359095806922] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (199,97.3) .. controls (317.8,155.1) and (377.6,151.1) .. (489,97.6) ;
\draw [shift={(352.02,139.07)}, rotate = 178.85] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da2340104929957867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (199,113) .. controls (328.2,183.3) and (360.6,184.1) .. (489,113.5) ;
\draw [shift={(351.56,165.93)}, rotate = 178.48] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da0668636716392752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (199,123.8) .. controls (356.2,217.1) and (334.4,214.5) .. (489,124.5) ;
\draw [shift={(351.02,192.6)}, rotate = 177.25] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8762037464457696] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (200,128) -- (345,220) ;

% Text Node
\draw (465,223) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$X \sim \Delta g$};
% Text Node
\draw (351,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$Y \sim m^2 \gamma/v$};
% Text Node
\draw (340,223) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]   {$0$};


\end{tikzpicture}

